NeSyA: Neurosymbolic Automata

Neurosymbolic (NeSy) AI has emerged as a promising direction to integrate neural and symbolic reasoning. Unfortunately, little effort has been given to developing NeSy systems tailored to sequential/temporal problems. We identify symbolic automata (which combine the power of automata for temporal reasoning with that of propositional logic for static reasoning) as a suitable formalism for expressing knowledge in temporal domains. Focusing on the task of sequence classification and tagging we show that symbolic automata can be integrated with neural-based perception, under probabilistic semantics towards an end-to-end differentiable model. Our proposed hybrid model, termed NeSyA (Neuro Symbolic Automata) is shown to either scale or perform more accurately than previous NeSy systems in a synthetic benchmark and to provide benefits in terms of generalization compared to purely neural systems in a real-world event recognition task.

==> running_example.tex <==
\begin{tikzpicture}[mystate/.style={
      circle, draw, inner sep=0.2 em 
  }]

  \node[rectangle, draw] (sequence) {
    \begin{tikzpicture}
    \node[rectangle] (i1) {
      \includegraphics[height=0.8cm]{images/1.png}
    };
    \node[rectangle, right=-0.2cm of i1] (i2) {
      \includegraphics[height=0.8cm]{images/0.png}
    };
    \node[rectangle, right=-0.2cm of i2] (i3) {
      \includegraphics[height=0.8cm]{images/2.png}
    };
    \end{tikzpicture}
  };

  \node[rectangle, draw, below=0.6cm of sequence] 
  (prop) {
  
    \begin{tikzpicture}
    \node[mystate, initial, accepting] (q0) {$q_0$};

    \node[mystate, accepting, right=2.5cm of q0] 
	(q1) {$q_1$};
    \node[mystate, right=2.1cm of q1] (q2) {$q_2$};
    \path
    (q0) edge[loop above] node[above right=0.cm and -1.8cm]
    {
	$\neg \mathrm{tired} 
	\wedge 
	\neg \mathrm{blocked}$
    }
    (q0)
    (q0) edge[-latex] node[above] 
    {$\mathrm{tired} \vee \mathrm{blocked}$}
    (q1)
    (q1) edge[loop above] node[above right=-0.08cm and -1.8cm]
    {
	$\neg \mathrm{fast} \wedge (\mathrm{tired} \vee \mathrm{blocked})$
    }
    (q1)
    (q1) edge[-latex, bend left] node[below]
    {
	$\neg \mathrm{tired} \wedge 
	\neg \mathrm{blocked} 
	\wedge \neg \mathrm{fast}$
    }
    (q0)
    (q1) edge[-latex] node[above]
    {$\mathrm{fast}$}
    (q2)
    (q2) edge[loop above] node[above]
    {$\mathrm{true}$} (q2);
    \end{tikzpicture}
};


\node[rectangle, draw, below=0.8cm of prop] (query)
{$\mathrm{P}(\mathrm{accept} \ | \ 
  \raisebox{-0.1cm}{\includegraphics[height=0.4cm]
    {images/1.png}},
  \raisebox{-0.1cm}{\includegraphics[height=0.4cm]
    {images/0.png}},
  \raisebox{-0.1cm}{\includegraphics[height=0.4cm]{
    images/2.png}}
) = 0.78$};

\path
(sequence) edge[-latex] node[right] 
{neural extraction} (prop)
(prop) edge[-latex] node[right] 
{differentiable inference} (query);

\end{tikzpicture}

